Dynamic and Transparent Analysis of Commodity Production Systems

We propose a framework that provides a programming interface to perform complex dynamic system-level analyses of deployed production systems. By leveraging hardware support for virtualization available nowadays on all commodity machines, our framework is completely transparent to the system under analysis and it guarantees isolation of the analysis tools running on its top. Thus, the internals of the kernel of the running system needs not to be modified and the whole platform runs unaware of the framework. Moreover, errors in the analysis tools do not affect the running system and the framework. This is accomplished by installing a minimalistic virtual machine monitor and migrating the system, as it runs, into a virtual machine. In order to demonstrate the potentials of our framework we developed an interactive kernel debugger, nicknamed HyperDbg. HyperDbg can be used to debug any critical kernel component, and even to single step the execution of exception and interrupt handlers.

==> fig_arch.tex <==
\begin{tikzpicture}
  \tikzstyle{block} = [draw, rounded corners, fill=white, drop shadow, font=\scriptsize, 
                       inner xsep=4pt, minimum height=0.7cm];
  \tikzstyle{kernelline} = [dashed, font=\scriptsize\it];
  \tikzstyle{vmxline}    = [thick,  font=\scriptsize\it];
  \tikzstyle{arrow}      = [->, >=stealth, rounded corners, font=\scriptsize\it];
  \tikzstyle{bigarrow}   = [>=stealth, ->, line width=5pt, color=gray!50, rounded corners, font=\it];

  % First figure
  \begin{scope}[xshift=-4.6cm]
    \node[block, minimum width=3.4cm] at (0,0) (os) {Operating system kernel};

    \draw[kernelline] ($(os.north east) + (0,0.4)$) -- ($(os.north west) + (0,0.4)$);
    \node[kernelline, anchor=east] at ($(os.north east) + (-0.20,0.54)$) {User mode};
    \node[kernelline, anchor=east] at ($(os.north east) + (-0.20,0.26)$) {Kernel mode};

    \node[above of=os, node distance=1.6cm] (pivot) {};
    \node[block, minimum width=1.5cm, right of=pivot, node distance=1cm] (p1) {
      \begin{tabular}{c}
        User\\process
      \end{tabular}
    };
    \node[block, minimum width=1.5cm, left of=p1, anchor=east, node distance=1cm] (p2) {
      \begin{tabular}{c}
        User\\process
      \end{tabular}
    };

    \node[fit=(p1) (p2) (os)] (fit1) {};
  \end{scope}

  % Second figure
  \begin{scope}
    \node[block, minimum width=3.4cm] at (0,0) (os) {Operating system kernel};

    \draw[kernelline] ($(os.north east) + (0,0.4)$) -- ($(os.north west) + (0,0.4)$);
    \node[kernelline, anchor=east] at ($(os.north east) + (-0.20,0.54)$) {User mode};
    \node[kernelline, anchor=east] at ($(os.north east) + (-0.20,0.26)$) {Kernel mode};

    \node[above of=os, node distance=1.6cm] (pivot) {};
    \node[block, minimum width=1.5cm, right of=pivot, node distance=1cm] (p1) {
      \begin{tabular}{c}
        User\\process
      \end{tabular}
    };
    \node[block, minimum width=1.5cm, left of=p1, anchor=east, node distance=1cm] (p2) {
      \begin{tabular}{c}
        User\\process
      \end{tabular}
    };

    \draw[vmxline] ($(os.south east) + (0,-0.4)$) -- ($(os.south west) + (0,-0.4)$);
    \node[vmxline, anchor=east] at ($(os.south east) + (0,-0.27)$) {Non-root mode};
    \node[vmxline, anchor=east] at ($(os.south east) + (0,-0.57)$) {Root mode};

    \node[block, below of=os, node distance=3.1cm, minimum width=2.4cm] (core) {Framework};
    % \node[below of=os, node distance=3.1cm] (pivot) {};
    % \node[block, minimum width=1.2cm, left of=pivot, node distance=1.1cm] (vmm) {Framework};
    % \node[block, minimum width=1.1cm, right of=pivot, anchor=east, node distance=1.9cm, inner sep=0] (a2) {
    %   \begin{tabular}{c}
    %     Programming\\interface
    %   \end{tabular}
    % };
    \node[block, minimum width=1.2cm, below of=p1, node distance=3.15cm, inner sep=0] (a1) {
      \begin{tabular}{c}
        Analysis\\tool
      \end{tabular}
    };

    % \draw[kernelline] ($(os.south east) + (0,-2.0)$) -- ($(os.south west) + (0,-2.0)$);
    % \node[kernelline, anchor=east] at ($(os.south east) + (-0.20,-1.86)$) {User mode};
    % \node[kernelline, anchor=east] at ($(os.south east) + (-0.20,-2.14)$) {Kernel mode};

    \begin{pgfonlayer}{foreground}
      \draw[arrow,-] (p2.south) ++(-0.2cm, 0cm) -- ++(0cm, -0.85cm);
      \draw[arrow,-,dashed,gray] (p2.south) ++(-0.2cm, -0.85cm) -- ++(0cm, -0.7cm);
      \draw[arrow] (p2.south) ++(-0.2cm, -1.55cm) -- node[rotate=90, above=-0.1cm, pos=0.6] {Exit} ++(0cm, -2.4cm);
      \draw[arrow,-] ($(os.south) + (-1.2cm, 0cm)$) -- ++(0cm, -1.0cm) -- ++(0.22cm, 0cm);

      \draw[arrow,<-] (p2.south) ++(+0.2cm, 0cm) -- ++(0cm, -0.85cm);
      \draw[arrow,-,dashed,gray] (p2.south) ++(+0.2cm, -0.85cm) -- ++(0cm, -0.7cm);
      \draw[arrow,-] (p2.south) ++(+0.2cm, -1.55cm) -- node[rotate=90, above=-0.1cm, pos=0.6] {Inspect} ++(0cm, -2.4cm);
      \draw[arrow,<-] ($(os.south) + (-0.365cm, 0cm)$) -- ++(0cm, -1.0cm) -- ++(-0.22cm, 0cm);

      % \draw[arrow,<->] (a1.south) ++(0.5cm,0cm) -- node[left] {} ++(0cm, -0.85cm);
      % \draw[arrow,<->] (a2) -- (core);
      \draw[arrow,<->] (a1.south) ++(0.5cm,0cm) |- (core.east);
    \end{pgfonlayer}
  \end{scope}

  \draw[bigarrow]    (fit1.south) ++(-0.4cm, -0.1cm) -- ++(0cm,  -2.0cm) -- ++(3.0cm, 0cm) 
                     node[black,below,pos=0.47] {Install};

  \draw[bigarrow,<-] (fit1.south) ++(0.4cm, -0.1cm) -- ++(0cm, -1.0cm) -- ++(2.2cm, 0cm)
                     node[black,below,pos=0.33] {Remove};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fp068p-fattori"
%%% ispell-local-dictionary: "american"
%%% End: 


==> fig_frame.tex <==
\begin{tikzpicture}
  \tikzstyle{block} = [draw, rounded corners, fill=white, drop shadow, font=\scriptsize, 
                       inner xsep=4pt, minimum height=0.7cm];
  \tikzstyle{module} = [fill=gray!20, rounded corners, draw, inner ysep=13, inner xsep=8];
  \tikzstyle{kernelline} = [dashed, font=\scriptsize\it];
  \tikzstyle{vmxline}    = [thick,  font=\scriptsize\it];
  \tikzstyle{hwline}    = [very thick,  font=\scriptsize\it];
  \tikzstyle{arrow}      = [->, >=stealth, rounded corners, font=\scriptsize\it];
  \tikzstyle{device}     = [block, text width=1.1cm, text centered];

  \node[block] at (2.0,-2.6) (eg) {Event gate};
  \node[block, right of=eg, node distance=1.9cm] (tg) {Trap gate};

  \node[block, right of=tg, node distance=3.40cm] (ag) {API};
  \node[block, above of=tg, node distance=2.75cm] (at) {Analysis tool};

  \draw[arrow, <-] (eg) -- node[above,sloped,pos=0.6] {1. Exit} ++(0cm,4.1cm);
  \draw[arrow] ($(eg.north) + (0.5cm,0cm)$) |- node[above,rotate=90,pos=0.45] {2. Notification} (at);
  \draw[arrow] (at) -- node[right=-0.2cm,pos=0.45] {\begin{tabular}{l}3. API call\\6. Exception\end{tabular}} (tg);
  \draw[arrow] (tg) -- node[above, sloped] {4. API request} (ag);
  \draw[arrow] (ag) -- node[above=0.1cm, sloped, pos=0.58, fill=white, inner sep=1pt] {4a. Inspect/manipulate} ++(0cm,4.1cm);

  \draw[arrow] 
  ($(ag.south) + (-0.25cm,0cm)$) -- ++(0cm,-0.8cm) -| 
  node[above,pos=0.25, fill=white, inner sep=0pt] {4b. Request event notification}
  ($(eg.south) + (0.25cm,0cm)$);

  \draw[arrow,<-]
  ($(ag.south) + (0.25cm,0cm)$) -- ++(0cm,-1.3cm) -| 
  node[above,pos=0.25, fill=white, inner sep=0pt] {5. Recover information about events} 
  ($(eg.south) + (-0.25cm,0cm)$);

  \begin{scope}[xshift=0.4cm]
    \node[vmxline, anchor=west, fill=white, inner sep=1pt] at (-0.10, 1.1) {Non-root mode};
    \node[vmxline, anchor=west, fill=white, inner sep=1pt] at (-0.10, 0.7) {Root mode};

    \node[kernelline, anchor=west] at (-0.15,-0.90) {User mode};
    \node[kernelline, anchor=west] at (-0.15,-1.30) {Kernel mode};

    \node[hwline, anchor=west] at (-0.15,-4.7) {Hardware};

    \begin{pgfonlayer}{background}
      \draw[vmxline] (-0.1,0.9) -- ++(8.2,0);
      \draw[kernelline] (-0.1,-1.1) -- ++(8.2,0);
      \draw[hwline] (-0.1,-4.5) -- ++(8.2,0);
    \end{pgfonlayer}
  \end{scope}

  \begin{pgfonlayer}{background}
    \node[module, fit=(eg) (tg) (ag)] (core) {};
  \end{pgfonlayer}

  \node[font=\scriptsize,inner sep=1pt,fill=gray!20,anchor=north east] at ($(core.north east)+(-0.05cm,-0.05cm)$) {Framework};

  \node[device] at ($(tg.south) + (0cm,-2.3cm)$) (pit) {Timer};
  \node[device, right of=pit,  node distance=1.6cm] (dev1) {\color{gray} Disk};
  \node[device, right of=dev1, node distance=1.6cm] (dev2) {\color{gray} Network};
  \node[device, left  of=pit,  node distance=1.6cm] (dev3) {\color{gray} Video};

  \begin{pgfonlayer}{background}
    \draw[arrow] (pit) -- node[right, pos=0.10] {7. Interrupt} (tg);
  \end{pgfonlayer}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "fp068p-fattori"
%%% ispell-local-dictionary: "american"
%%% End: 

